Characteristic equation for symplectic groupoid and cluster algebras

We use the Darboux coordinate representation found by two of the authors (L.Ch. and M.Sh.) for entries of general symplectic leaves of the $\mathcal A_n$-groupoid of upper-triangular matrices to express roots of the characteristic equation $\det(\mathbb A-\lambda \mathbb A^{\text{T}})=0$, with $\mathbb A\in \mathcal A_n$, in terms of Casimirs of this Darboux coordinate representation, which is based on cluster variables of Fock--Goncharov higher Teichm\"uller spaces for the algebra $sl_n$. We show that roots of the characteristic equation are simple monomials of cluster Casimir elements. This statement remains valid in the quantum case as well. We consider a generalization of $\mathcal A_n$-groupoid to a $\mathcal A_{Sp_{2m}}$-groupoid.

==> (inline-0) <==
\begin{pspicture}(-2,-1.5)(2,2.25){\psset{unit=0.6}
%\begin{pspicture}(-2.7,-2)(2.7,3){\psset{unit=0.8}
%
\newcommand{\PATGEN}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATLEFT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=white,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATRIGHT}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=white,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTTOM}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=white,linewidth=2pt,linestyle=dashed]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATTOP}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTRIGHT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\put(.5,0.85){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATNORTH}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=white,linewidth=2pt,linestyle=dashed]{->}(-.45,-.765)(0,0)}
				\rput(0,0){\psline[linecolor=white,linewidth=2pt,linestyle=dashed]{<-}(.45,-.765)(0,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSW}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=white,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
				\rput(0,0){\psline[linecolor=white,linewidth=2pt,linestyle=dashed]{<-}(0.1,0)(0.9,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSE}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=white,linewidth=2pt,linestyle=dashed]{<-}(0,0)(-.45,.765)}
				\rput(0,0){\psline[linecolor=white,linewidth=2pt,linestyle=dashed]{<-}(-0.9,0)(-0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\multiput(-2.5,-0.85)(0.5,0.85){4}{\PATLEFT}
\multiput(-2,-1.7)(1,0){4}{\PATBOTTOM}
\put(-0.5,2.55){\PATTOP}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(-1,0)(1,0){3}{\PATGEN}
\multiput(-.5,0.85)(1,0){2}{\PATGEN}
\put(0,1.7){\PATGEN}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(0.5,2.55)(0.5,-0.85){4}{\PATRIGHT}
\put(2,-1.7){\PATBOTRIGHT}
\put(0,3.4){\PATNORTH}
\put(-3,-1.7){\PATSW}
\put(3,-1.7){\PATSE}
\multiput(-3,-1.7)(0.5,0.85){6}{\psline[linecolor=red,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
\multiput(0,3.4)(0.5,-0.85){6}{\psline[linecolor=red,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,-.765)}
\multiput(-3,-1.7)(1,0){6}{\psline[linecolor=red,linewidth=2pt,linestyle=dashed]{->}(1,0)(.1,0)}
\multiput(-2.5,-0.85)(0.5,0.85){5}{\ODIN}
\multiput(-2,-1.7)(1,0){5}{\ODIN}
\multiput(.5,2.55)(0.5,-0.85){5}{\ODIN}
\multiput(-3,-1.7)(6,0){2}{\TRI}
\put(0,3.4){\TRI}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2.1,-1.5)(2.1,2.25){\psset{unit=0.6}
%\begin{pspicture}(-2.7,-2)(2.7,3){\psset{unit=0.8}
%
\newcommand{\PATGEN}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATLEFT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATRIGHT}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTTOM}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATTOP}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTRIGHT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\put(.5,0.85){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATNORTH}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(-.45,-.765)(0,0)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(.45,-.765)(0,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSW}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0.1,0)(0.9,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSE}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0,0)(-.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(-0.9,0)(-0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\multiput(-2.5,-0.85)(0.5,0.85){4}{\PATLEFT}
\multiput(-2,-1.7)(1,0){4}{\PATBOTTOM}
\put(-0.5,2.55){\PATTOP}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(-1,0)(1,0){3}{\PATGEN}
\multiput(-.5,0.85)(1,0){2}{\PATGEN}
\put(0,1.7){\PATGEN}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(0.5,2.55)(0.5,-0.85){4}{\PATRIGHT}
\put(2,-1.7){\PATBOTRIGHT}
\put(0,3.4){\PATNORTH}
\put(-3,-1.7){\PATSW}
\put(3,-1.7){\PATSE}
\multiput(-2,-1.7)(0.5,0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
\multiput(-0.5,2.55)(0.5,-0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
\multiput(-2.5,-0.85)(0.5,-0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
\multiput(-2.5,-0.85)(1,0){5}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
\multiput(-0.5,2.55)(1,0){1}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
\multiput(-.5,-0.85)(1,0){2}{\ODIN}
\multiput(-1,0)(2,0){2}{\ODIN}
\multiput(-.5,0.85)(1,0){2}{\ODIN}
\multiput(-2.5,-0.85)(1,0){2}{\DVA}
\multiput(2.5,-0.85)(-1,0){2}{\DVA}
\multiput(-2,-1.7)(4,0){2}{\DVA}
\multiput(-0.5,2.55)(1,0){2}{\DVA}
\put(0,1.7){\DVA}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
%%
%\begin{pspicture}(-2.7,-2)(2.7,3){\psset{unit=0.8}
\begin{pspicture}(-2.1,-1.5)(2.1,2.25){\psset{unit=0.6}
\newcommand{\PATGEN}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATLEFT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATRIGHT}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTTOM}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATTOP}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTRIGHT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\put(.5,0.85){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATNORTH}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(-.45,-.765)(0,0)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(.45,-.765)(0,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSW}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0.1,0)(0.9,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSE}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0,0)(-.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(-0.9,0)(-0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\multiput(-2.5,-0.85)(0.5,0.85){4}{\PATLEFT}
\multiput(-2,-1.7)(1,0){4}{\PATBOTTOM}
\put(-0.5,2.55){\PATTOP}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(-1,0)(1,0){3}{\PATGEN}
\multiput(-.5,0.85)(1,0){2}{\PATGEN}
\put(0,1.7){\PATGEN}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(0.5,2.55)(0.5,-0.85){4}{\PATRIGHT}
\put(2,-1.7){\PATBOTRIGHT}
\put(0,3.4){\PATNORTH}
\put(-3,-1.7){\PATSW}
\put(3,-1.7){\PATSE}
\multiput(-1,-1.7)(0.5,0.85){4}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
\multiput(1,-1.7)(0.5,0.85){2}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
\multiput(-1,1.7)(0.5,-0.85){4}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
\multiput(-2,0)(0.5,-0.85){2}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
\multiput(-2,0)(1,0){4}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
\multiput(-1,1.7)(1,0){2}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
\put(0,0){\TRI}
\multiput(-1.5,-0.85)(1,0){3}{\ODIN}
\multiput(-1,0)(0.5,0.85){3}{\ODIN}
\multiput(.5,0.85)(.5,-0.85){3}{\ODIN}
\multiput(-2,0)(1,1.7){2}{\DVA}
\multiput(2,0)(-1,1.7){2}{\DVA}
\multiput(-1,-1.7)(2,0){2}{\DVA}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2.1,-1.5)(2.1,2.25){\psset{unit=0.6}
%\begin{pspicture}(-2.7,-2)(2.7,3){\psset{unit=0.8}
%
\newcommand{\PATGEN}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATLEFT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATRIGHT}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTTOM}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATTOP}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTRIGHT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\put(.5,0.85){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATNORTH}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(-.45,-.765)(0,0)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(.45,-.765)(0,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSW}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0.1,0)(0.9,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSE}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0,0)(-.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(-0.9,0)(-0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\multiput(-2.5,-0.85)(0.5,0.85){4}{\PATLEFT}
\multiput(-2,-1.7)(1,0){4}{\PATBOTTOM}
\put(-0.5,2.55){\PATTOP}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(-1,0)(1,0){3}{\PATGEN}
\multiput(-.5,0.85)(1,0){2}{\PATGEN}
\put(0,1.7){\PATGEN}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(0.5,2.55)(0.5,-0.85){4}{\PATRIGHT}
\put(2,-1.7){\PATBOTRIGHT}
\put(0,3.4){\PATNORTH}
\put(-3,-1.7){\PATSW}
\put(3,-1.7){\PATSE}
\multiput(0,-1.7)(0.5,0.85){3}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
\multiput(-1.5,0.85)(0.5,-0.85){3}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
\multiput(-1.5,0.85)(1,0){3}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
\multiput(-.5,-0.85)(1,0){2}{\ODIN}
\multiput(-1,0)(2,0){2}{\ODIN}
\multiput(-.5,0.85)(1,0){2}{\ODIN}
\multiput(-1.5,0.85)(3,0){2}{\DVA}
\put(0,-1.7){\DVA}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2,-1.5)(2,2.25){\psset{unit=0.6}
%\begin{pspicture}(-2.7,-2.5)(2.7,1.7){\psset{unit=0.7}
%
\newcommand{\PATGEN}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATLEFT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATRIGHT}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTTOM}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATTOP}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTRIGHT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\put(.5,0.85){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\newcommand{\PATNORTH}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(-.45,-.765)(0,0)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(.45,-.765)(0,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSW}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0.1,0)(0.9,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSE}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0,0)(-.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(-0.9,0)(-0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		
\multiput(-2.5,-0.85)(0.5,0.85){4}{\PATLEFT}
\multiput(-2,-1.7)(1,0){4}{\PATBOTTOM}
\put(-0.5,2.55){\PATTOP}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(-1,0)(1,0){3}{\PATGEN}
\multiput(-.5,0.85)(1,0){2}{\PATGEN}
\put(0,1.7){\PATGEN}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(0.5,2.55)(0.5,-0.85){4}{\PATRIGHT}
\put(2,-1.7){\PATBOTRIGHT}
\put(0,3.4){\PATNORTH}
\put(-3,-1.7){\PATSW}
\put(3,-1.7){\PATSE}
		\multiput(0,3.4)(0.5,-0.85){7}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		\multiput(-0.5,2.55)(0.5,-0.85){6}{\pscircle[fillstyle=solid,fillcolor=violet]{.1}}
		\multiput(-1,1.7)(0.5,-0.85){5}{\pscircle[fillstyle=solid,fillcolor=purple]{.1}}
		\multiput(-1.5,0.85)(0.5,-0.85){4}{\pscircle[fillstyle=solid,fillcolor=magenta]{.1}}
		\multiput(-2,0)(0.5,-0.85){3}{\pscircle[fillstyle=solid,fillcolor=red]{.1}}
		\multiput(-2.5,-0.85)(0.5,-0.85){2}{\pscircle[fillstyle=solid,fillcolor=orange]{.1}}
		\multiput(-3,-1.7)(0.5,-0.85){1}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\multiput(-3,-1.7)(0.5,0.85){6}{\psline[linecolor=red,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
\multiput(-3,-1.7)(1,0){6}{\psline[linecolor=red,linewidth=2pt,linestyle=dashed]{<-}(0.1,0)(.9,0)}
\put(0,3.4){\DVA}
\put(-3,-1.7){\DVA}
\put(3,-1.7){\DVA}
\multiput(-2.5,-0.85)(0.5,0.85){5}{\ODIN}
\multiput(-2,-1.7)(1,0){5}{\ODIN}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2.1,-1.5)(2.1,2.25){\psset{unit=0.6}
%\begin{pspicture}(-2.7,-2.5)(2.7,2.5){\psset{unit=0.7}
%
\newcommand{\PATGEN}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATLEFT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATRIGHT}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTTOM}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATTOP}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTRIGHT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\put(.5,0.85){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\newcommand{\PATNORTH}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(-.45,-.765)(0,0)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(.45,-.765)(0,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSW}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0.1,0)(0.9,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSE}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0,0)(-.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(-0.9,0)(-0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		
\multiput(-2.5,-0.85)(0.5,0.85){4}{\PATLEFT}
\multiput(-2,-1.7)(1,0){4}{\PATBOTTOM}
\put(-0.5,2.55){\PATTOP}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(-1,0)(1,0){3}{\PATGEN}
\multiput(-.5,0.85)(1,0){2}{\PATGEN}
\put(0,1.7){\PATGEN}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(0.5,2.55)(0.5,-0.85){4}{\PATRIGHT}
\put(2,-1.7){\PATBOTRIGHT}
\put(0,3.4){\PATNORTH}
\put(-3,-1.7){\PATSW}
\put(3,-1.7){\PATSE}
		\multiput(0,3.4)(0.5,-0.85){7}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		\multiput(-0.5,2.55)(0.5,-0.85){6}{\pscircle[fillstyle=solid,fillcolor=violet]{.1}}
		\multiput(-1,1.7)(0.5,-0.85){5}{\pscircle[fillstyle=solid,fillcolor=purple]{.1}}
		\multiput(-1.5,0.85)(0.5,-0.85){4}{\pscircle[fillstyle=solid,fillcolor=magenta]{.1}}
		\multiput(-2,0)(0.5,-0.85){3}{\pscircle[fillstyle=solid,fillcolor=red]{.1}}
		\multiput(-2.5,-0.85)(0.5,-0.85){2}{\pscircle[fillstyle=solid,fillcolor=orange]{.1}}
		\multiput(-3,-1.7)(0.5,-0.85){1}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\multiput(-2,-1.7)(0.5,0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
\multiput(-0.5,2.55)(1,0){1}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
\multiput(-2,-1.7)(0.5,0.85){5}{\ODIN}
\put(0.5,2.55){\DVA}
\put(-0.5,2.55){\ODIN}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2.1,-1.5)(2.1,2.25){\psset{unit=0.6}
%\begin{pspicture}(-2.7,-2.5)(2.7,2.5){\psset{unit=0.7}
%
\newcommand{\PATGEN}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATLEFT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATRIGHT}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTTOM}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATTOP}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTRIGHT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\put(.5,0.85){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\newcommand{\PATNORTH}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(-.45,-.765)(0,0)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(.45,-.765)(0,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSW}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0.1,0)(0.9,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSE}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0,0)(-.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(-0.9,0)(-0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		
\multiput(-2.5,-0.85)(0.5,0.85){4}{\PATLEFT}
\multiput(-2,-1.7)(1,0){4}{\PATBOTTOM}
\put(-0.5,2.55){\PATTOP}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(-1,0)(1,0){3}{\PATGEN}
\multiput(-.5,0.85)(1,0){2}{\PATGEN}
\put(0,1.7){\PATGEN}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(0.5,2.55)(0.5,-0.85){4}{\PATRIGHT}
\put(2,-1.7){\PATBOTRIGHT}
\put(0,3.4){\PATNORTH}
\put(-3,-1.7){\PATSW}
\put(3,-1.7){\PATSE}
		\multiput(0,3.4)(0.5,-0.85){7}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		\multiput(-0.5,2.55)(0.5,-0.85){6}{\pscircle[fillstyle=solid,fillcolor=violet]{.1}}
		\multiput(-1,1.7)(0.5,-0.85){5}{\pscircle[fillstyle=solid,fillcolor=purple]{.1}}
		\multiput(-1.5,0.85)(0.5,-0.85){4}{\pscircle[fillstyle=solid,fillcolor=magenta]{.1}}
		\multiput(-2,0)(0.5,-0.85){3}{\pscircle[fillstyle=solid,fillcolor=red]{.1}}
		\multiput(-2.5,-0.85)(0.5,-0.85){2}{\pscircle[fillstyle=solid,fillcolor=orange]{.1}}
		\multiput(-3,-1.7)(0.5,-0.85){1}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\multiput(-1,-1.7)(0.5,0.85){4}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(1,-1.7)(0.5,0.85){2}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(-1,1.7)(0.5,-0.85){4}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2,0)(0.5,-0.85){2}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2,0)(1,0){4}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
\multiput(-1,1.7)(1,0){2}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
\multiput(-1,-1.7)(0.5,0.85){4}{\ODIN}
\put(1,1.7){\DVA}
\multiput(-1,1.7)(1,0){2}{\ODIN}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2.1,-1.5)(2.1,2.25){\psset{unit=0.6}
%\begin{pspicture}(-2.7,-2.5)(2.7,2.5){\psset{unit=0.7}
%
\newcommand{\PATGEN}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATLEFT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATRIGHT}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTTOM}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATTOP}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTRIGHT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\put(.5,0.85){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\newcommand{\PATNORTH}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(-.45,-.765)(0,0)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(.45,-.765)(0,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSW}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0.1,0)(0.9,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSE}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0,0)(-.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(-0.9,0)(-0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		
\multiput(-2.5,-0.85)(0.5,0.85){4}{\PATLEFT}
\multiput(-2,-1.7)(1,0){4}{\PATBOTTOM}
\put(-0.5,2.55){\PATTOP}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(-1,0)(1,0){3}{\PATGEN}
\multiput(-.5,0.85)(1,0){2}{\PATGEN}
\put(0,1.7){\PATGEN}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(0.5,2.55)(0.5,-0.85){4}{\PATRIGHT}
\put(2,-1.7){\PATBOTRIGHT}
\put(0,3.4){\PATNORTH}
\put(-3,-1.7){\PATSW}
\put(3,-1.7){\PATSE}
		\multiput(0,3.4)(0.5,-0.85){7}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		\multiput(-0.5,2.55)(0.5,-0.85){6}{\pscircle[fillstyle=solid,fillcolor=violet]{.1}}
		\multiput(-1,1.7)(0.5,-0.85){5}{\pscircle[fillstyle=solid,fillcolor=purple]{.1}}
		\multiput(-1.5,0.85)(0.5,-0.85){4}{\pscircle[fillstyle=solid,fillcolor=magenta]{.1}}
		\multiput(-2,0)(0.5,-0.85){3}{\pscircle[fillstyle=solid,fillcolor=red]{.1}}
		\multiput(-2.5,-0.85)(0.5,-0.85){2}{\pscircle[fillstyle=solid,fillcolor=orange]{.1}}
		\multiput(-3,-1.7)(0.5,-0.85){1}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\multiput(0,-1.7)(0.5,0.85){3}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(-1.5,0.85)(0.5,-0.85){3}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
\multiput(-1.5,0.85)(1,0){3}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
\multiput(0,-1.7)(0.5,0.85){3}{\ODIN}
\put(1.5,.85){\DVA}
\multiput(-1.5,.85)(1,0){3}{\ODIN}
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2.1,-1.5)(2.1,2.25){\psset{unit=0.6}
%\begin{pspicture}(-2.7,-2.5)(2.7,1.7){\psset{unit=0.7}
%\begin{pspicture}(-2.7,-2.5)(2.7,2.5){\psset{unit=0.7}
%
\newcommand{\PATGEN}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATLEFT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATRIGHT}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTTOM}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATTOP}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTRIGHT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\put(.5,0.85){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\newcommand{\PATNORTH}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(-.45,-.765)(0,0)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(.45,-.765)(0,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSW}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0.1,0)(0.9,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSE}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0,0)(-.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(-0.9,0)(-0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		
\multiput(-2.5,-0.85)(0.5,0.85){4}{\PATLEFT}
\multiput(-2,-1.7)(1,0){4}{\PATBOTTOM}
\put(-0.5,2.55){\PATTOP}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(-1,0)(1,0){3}{\PATGEN}
\multiput(-.5,0.85)(1,0){2}{\PATGEN}
\put(0,1.7){\PATGEN}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(0.5,2.55)(0.5,-0.85){4}{\PATRIGHT}
\put(2,-1.7){\PATBOTRIGHT}
\put(0,3.4){\PATNORTH}
\put(-3,-1.7){\PATSW}
\put(3,-1.7){\PATSE}
		\multiput(0,3.4)(0.5,-0.85){7}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		\multiput(-0.5,2.55)(0.5,-0.85){6}{\pscircle[fillstyle=solid,fillcolor=violet]{.1}}
		\multiput(-1,1.7)(0.5,-0.85){5}{\pscircle[fillstyle=solid,fillcolor=purple]{.1}}
		\multiput(-1.5,0.85)(0.5,-0.85){4}{\pscircle[fillstyle=solid,fillcolor=magenta]{.1}}
		\multiput(-2,0)(0.5,-0.85){3}{\pscircle[fillstyle=solid,fillcolor=red]{.1}}
		\multiput(-2.5,-0.85)(0.5,-0.85){2}{\pscircle[fillstyle=solid,fillcolor=orange]{.1}}
		\multiput(-3,-1.7)(0.5,-0.85){1}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\multiput(1,-1.7)(0.5,0.85){2}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
\multiput(-2,0)(1,0){4}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
\multiput(1,-1.7)(0.5,0.85){2}{\ODIN}
\put(2,0){\DVA}
\multiput(-2,0)(1,0){4}{\ODIN}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2.1,-1.5)(2.1,2.25){\psset{unit=0.6}
%\begin{pspicture}(-2.7,-2.5)(2.7,1.7){\psset{unit=0.7}
%\begin{pspicture}(-2.7,-2.5)(2.7,2.5){\psset{unit=0.7}
%
\newcommand{\PATGEN}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATLEFT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATRIGHT}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTTOM}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATTOP}{%
{\psset{unit=1}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\PATBOTRIGHT}{%
{\psset{unit=1}
\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,.765)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\put(.5,0.85){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
}}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\newcommand{\PATNORTH}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(-.45,-.765)(0,0)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(.45,-.765)(0,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSW}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{->}(0,0)(.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0.1,0)(0.9,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		\newcommand{\PATSE}{%
			{\psset{unit=1}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(0,0)(-.45,.765)}
				\rput(0,0){\psline[linecolor=blue,linewidth=2pt,linestyle=dashed]{<-}(-0.9,0)(-0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(1,0)(0.1,0)}
				%\rput(0,0){\psline[linecolor=blue,linewidth=2pt]{->}(0,0)(.45,-.765)}
				\put(0,0){\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		}}
		
\multiput(-2.5,-0.85)(0.5,0.85){4}{\PATLEFT}
\multiput(-2,-1.7)(1,0){4}{\PATBOTTOM}
\put(-0.5,2.55){\PATTOP}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(-1,0)(1,0){3}{\PATGEN}
\multiput(-.5,0.85)(1,0){2}{\PATGEN}
\put(0,1.7){\PATGEN}
\multiput(-1.5,-0.85)(1,0){4}{\PATGEN}
\multiput(0.5,2.55)(0.5,-0.85){4}{\PATRIGHT}
\put(2,-1.7){\PATBOTRIGHT}
\put(0,3.4){\PATNORTH}
\put(-3,-1.7){\PATSW}
\put(3,-1.7){\PATSE}
		\multiput(0,3.4)(0.5,-0.85){7}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
		\multiput(-0.5,2.55)(0.5,-0.85){6}{\pscircle[fillstyle=solid,fillcolor=violet]{.1}}
		\multiput(-1,1.7)(0.5,-0.85){5}{\pscircle[fillstyle=solid,fillcolor=purple]{.1}}
		\multiput(-1.5,0.85)(0.5,-0.85){4}{\pscircle[fillstyle=solid,fillcolor=magenta]{.1}}
		\multiput(-2,0)(0.5,-0.85){3}{\pscircle[fillstyle=solid,fillcolor=red]{.1}}
		\multiput(-2.5,-0.85)(0.5,-0.85){2}{\pscircle[fillstyle=solid,fillcolor=orange]{.1}}
		\multiput(-3,-1.7)(0.5,-0.85){1}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}
\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
\multiput(-2.5,-0.85)(1,0){5}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
\put(2,-1.7){\ODIN}
\put(2.5,-0.85){\DVA}
\multiput(-2.5,-0.85)(1,0){5}{\ODIN}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
